Possibility of Narrow High-Mass Exotic States

Narrow high-mass states can arise despite large phase space when two nearly degenerate states are coupled to the same dominant decay mode. Mixing via a final-state interaction loop diagram can produce one very broad state and one narrow state. Such a situation is generic in exotic hadrons where a color singlet with given flavor and spin quantum numbers can be constructed with two distinct internal color couplings of quarks. The simplest realization of this idea are the (Q Qbar q qbar) tetraquarks containing two heavy and two light quarks. We discuss possible experimental implications, including recent data from Belle.

==> (inline-ps-0) <==
1.0 0.0 0.0 setrgbcolor 
